Vector Network Coding Based on Subspace Codes Outperforms Scalar Linear Network Coding

This paper considers vector network coding based on rank-metric codes and subspace codes. Our main result is that vector network coding can significantly reduce the required field size compared to scalar linear network coding in the same multicast network. The achieved gap between the field size of scalar and vector network coding is in the order of $q^{(\ell-1)t^2/\ell}-q^t$, for any $q \geq 2$, where $t$ denotes the dimension of the vector solution, and the number of messages is $2 \ell$, ${\ell \geq 2}$. Previously, only a gap of constant size had been shown. This implies also the same gap between the field size in linear and non-linear scalar network coding for multicast networks. Similar results are given for any number of odd messages greater than two. The results are obtained by considering several multicast networks which are variations of the well-known combination network.

==> comb-network-rate2.tex <==

\centering
\tikzsetnextfilename{2-butterflies}


%\tikzset{EdgeStyle/.append style = {->, bend left} }
  
\begin{tikzpicture}[scale = 1]
	% one butterfly
	\node[mycircle,label=right:{$\vec{x}_1,\vec{x}_2,\vec{x}_3,\vec{x}_4$}] (sourcex) {} 
	edge[bend left=5, very thick,->] (middle0.north)
	edge[bend right=5, very thick,->] (middle0.north)
	edge[bend left=5, very thick,->] (middle1.north)
	edge[bend right=5, very thick,->] (middle1.north)
	edge[bend left=5, very thick,->] (middle2.north)
	edge[bend right=5, very thick,->] (middle2.north)
	edge[bend left=5, very thick,->] (middle3.north)
	edge[bend right=5, very thick,->] (middle3.north)
	edge[bend left=5, very thick,->] (middle4.north)
	edge[bend right=5, very thick,->] (middle4.north)
	
	edge[bend right=40, very thick,->] (rec1.west)
	edge[bend left=40, very thick,->] (rec2.east)
	edge[bend right=20, very thick,->] (reclast.west)
	; 
	
	\node[mycircle,below left=30pt and 40pt of sourcex] (middle0) {} 
	edge[bend left=5, very thick,->] (rec1.north)
	edge[bend right=5, very thick,->] (rec1.north)
	edge[bend left=5, very thick,->] (rec2.north)
	edge[bend right=5, very thick,->] (rec2.north)
	
	; 
	\node[mycircle,below left=30pt and 20pt of sourcex] (middle1) {} 
	edge[bend left=5, very thick,->] (rec1.north)
	edge[bend right=5, very thick,->] (rec1.north);
	\node[mycircle,below left=30pt and 0pt of sourcex] (middle2) {} 
	edge[bend left=5, very thick,->] (rec2.north)
	edge[bend right=5, very thick,->] (rec2.north);
	\node[rectangle,right = 10pt of middle2](text1){$\dots$}
	;
	\node[mycircle,below left=30pt and -60pt of sourcex] (middle3) {} 
	edge[bend left=5, very thick,->] (reclast.north)
	edge[bend right=5, very thick,->] (reclast.north);
	\node[mycircle,below left=30pt and -80pt of sourcex] (middle4) {}
	edge[bend left=5, very thick,->] (reclast.north)
	edge[bend right=5, very thick,->] (reclast.north) ;
	\node[rectangle,right = 5pt of middle4](text2){$r$ nodes};

	
	
%	\draw[black,->,very thick] (sourcex.south) -- (middle0.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle1.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle2.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle3.north);
%	\draw[black,->,very thick] (sourcex.south) -- (middle4.north);
	
	\node[mycircle,below left=30pt and 10pt of middle0] (rec1) {} ;
	\node[mycircle,below left=30pt and -20pt of middle0] (rec2) {} ;
	\node[mycircle,below left=30pt and -150pt of middle0] (reclast) {} ; %,label=below:{R$\binom{r}{s}$}] (reclast) {} ;
	
%	\draw[black,->,very thick] (middle0.south) -- (rec1.north);
%	\draw[black,->,very thick] (middle1.south) -- (rec1.north);
%	\draw[black,->,very thick] (middle0.south) -- (rec2.north);
%	\draw[black,->,very thick] (middle2.south) -- (rec2.north);
%	\draw[black,->,very thick] (middle3.south) -- (reclast.north);
%	\draw[black,->,very thick] (middle4.south) -- (reclast.north);
%	\node[rectangle,below right = 7pt and 7pt of middle4](text2){$s$ edges};
	
\end{tikzpicture}

==> comb-network.tex <==

\centering
\tikzsetnextfilename{2-butterflies}
\begin{tikzpicture}[scale = 1]
	% one butterfly
	\node[mycircle,label=right:{$\vec{x}_1,\dots,\vec{x}_h$}] (sourcex) {} ; 
	\node[mycircle,below left=30pt and 40pt of sourcex] (middle0) {} ;
	\node[mycircle,below left=30pt and 20pt of sourcex] (middle1) {} ;
	\node[mycircle,below left=30pt and 0pt of sourcex] (middle2) {} ;
	\node[rectangle,right = 10pt of middle2](text1){$\dots$};
	\node[mycircle,below left=30pt and -60pt of sourcex] (middle3) {} ;
	\node[mycircle,below left=30pt and -80pt of sourcex] (middle4) {} ;
	\node[rectangle,right = 5pt of middle4](text2){$r$ nodes};

	
	\draw[black,->,very thick] (sourcex.south) -- (middle0.north);
	\draw[black,->,very thick] (sourcex.south) -- (middle1.north);
	\draw[black,->,very thick] (sourcex.south) -- (middle2.north);
	\draw[black,->,very thick] (sourcex.south) -- (middle3.north);
	\draw[black,->,very thick] (sourcex.south) -- (middle4.north);
	
	
	\draw [-, very thick,black] (2.4,-2.3) arc (160:70:10pt);
	\draw [-, very thick,black] (-1.8,-2.4) arc (140:30:13pt);
	\draw [-, very thick,black] (-2.5,-2.3) arc (130:20:10pt);
	
	\node[mycircle,below left=30pt and 10pt of middle0] (rec1) {} ;
	\node[mycircle,below left=30pt and -20pt of middle0] (rec2) {} ;
	\node[mycircle,below left=30pt and -150pt of middle0] (reclast) {} ; %,label=below:{R$\binom{r}{s}$}] (reclast) {} ;
	
	\draw[black,->,very thick] (middle0.south) -- (rec1.north);
	\draw[black,->,very thick] (middle1.south) -- (rec1.north);
	\draw[black,->,very thick] (middle0.south) -- (rec2.north);
	\draw[black,->,very thick] (middle2.south) -- (rec2.north);
	\draw[black,->,very thick] (middle3.south) -- (reclast.north);
	\draw[black,->,very thick] (middle4.south) -- (reclast.north);
	\node[rectangle,below right = 7pt and 7pt of middle4](text2){$s$ edges};
	
\end{tikzpicture}
